Tensor B-Spline Numerical Methods for PDEs: a High-Performance Alternative to FEM

Tensor B-spline methods are a high-performance alternative to solve partial differential equations (PDEs). This paper gives an overview on the principles of Tensor B-spline methodology, shows their use and analyzes their performance in application examples, and discusses its merits. Tensors preserve the dimensional structure of a discretized PDE, which makes it possible to develop highly efficient computational solvers. B-splines provide high-quality approximations, lead to a sparse structure of the system operator represented by shift-invariant separable kernels in the domain, and are mesh-free by construction. Further, high-order bases can easily be constructed from B-splines. In order to demonstrate the advantageous numerical performance of tensor B-spline methods, we studied the solution of a large-scale heat-equation problem (consisting of roughly 0.8 billion nodes!) on a heterogeneous workstation consisting of multi-core CPU and GPUs. Our experimental results nicely confirm the excellent numerical approximation properties of tensor B-splines, and their unique combination of high computational efficiency and low memory consumption, thereby showing huge improvements over standard finite-element methods (FEM).

==> Domain.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{196.25986495bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8185207)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Domain.pdf}}%
    \put(0.28864343,0.76045236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \Omega$}}}%
    \put(0.43877246,0.30733611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Domain.pdf}}%
    \put(0.01841142,0.05621142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{n}$}}}%
  \end{picture}%
\endgroup%


==> FiltAlg.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FiltAlg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{916.04372626bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22187934)%
    \put(-0.00090612,0.19621197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{\hat{d}}_{m_1m_2m_3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FiltAlg.pdf}}%
    \put(0.18792087,0.13564668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$*  \hat{f}_{k_1m_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FiltAlg.pdf}}%
    \put(0.38617245,0.13564668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$*  \hat{w}_{k_2m_2}$}}}%
    \put(0.58325446,0.13564668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$*  \hat{f}_{k_3m_3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FiltAlg.pdf}}%
    \put(0.38617245,0.07833502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$*  \hat{f}_{k_2m_2}$}}}%
    \put(0.58325446,0.07833502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$*  \hat{w}_{k_3m_3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FiltAlg.pdf}}%
    \put(0.18792092,0.19295834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$*  \hat{w}_{k_1m_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FiltAlg.pdf}}%
    \put(0.38617245,0.19295834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$*  \hat{f}_{k_2m_2}$}}}%
    \put(0.58325446,0.19295834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$*  \hat{f}_{k_3m_3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FiltAlg.pdf}}%
    \put(-0.00090616,0.02427697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{\hat{m}}_{m_1m_2m_3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FiltAlg.pdf}}%
    \put(0.18792089,0.02102331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$*  \hat{f}_{k_1m_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FiltAlg.pdf}}%
    \put(0.3861724,0.02102331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$*  \hat{f}_{k_2m_2}$}}}%
    \put(0.58325441,0.02102331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$*  \hat{f}_{k_3m_3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FiltAlg.pdf}}%
    \put(0.80712213,0.10689054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{\hat{p}}_{k_1k_2k_3}$}}}%
  \end{picture}%
\endgroup%


==> Solver.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Solver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1030.09234318bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33588841)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Solver.pdf}}%
    \put(0.04334086,0.2017894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ritz-Galerkin\\  }}}%
    \put(0.04631446,0.18675979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{formulation\\  }}}%
    \put(0.05299253,0.17077618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{of a PDE\\  }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Solver.pdf}}%
    \put(0.00567363,0.15214117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a(\phi(x),\psi(x))=l(\psi(x))$\\  }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Solver.pdf}}%
    \put(0.00537326,0.0980446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PDE coefficients, source\\  }}}%
    \put(0.05519161,0.08143194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D(x),...,q(x)$\\  }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Solver.pdf}}%
    \put(0.40198751,0.29161647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{w}_{k_1m_1},~\mathcal{w}_{k_2m_2},...$\\  }}}%
    \put(0.40468585,0.27826329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{f}_{k_1m_1},\mathcal{f}_{k_2m_2},...$\\  }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Solver.pdf}}%
    \put(0.40373601,0.10583735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B-spline coeffs.\\  }}}%
    \put(0.40291539,0.0891797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{d}_{\mathbf{m}},...,\mathcal{q}_{\mathbf{l}}$\\  }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Solver.pdf}}%
    \put(0.58091455,0.2144252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Solving \\  }}}%
    \put(0.58043755,0.19475454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{the system  \\  }}}%
    \put(0.57948354,0.17556899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{of equations  \\  }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Solver.pdf}}%
    \put(0.76715084,0.18902673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Indirect \\  }}}%
    \put(0.8221971,0.18938651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B-spline \\  }}}%
    \put(0.78478,0.17499533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{transform \\  }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Solver.pdf}}%
    \put(0.93416133,0.19681789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(x')$\\  }}}%
    \put(0.7375882,0.11635263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(x')=\sum c_{k} \beta^{n}(x'-k)$\\  }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Solver.pdf}}%
    \put(0.08500242,0.01794277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{continuous domain\\  }}}%
    \put(0.24874934,0.10013511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Direct B-spline\\  }}}%
    \put(0.23040062,0.06559627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(recursive filtration)\\  }}}%
    \put(0.26170143,0.08502438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{transform\\  }}}%
    \put(0.21722145,0.20547792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B-spline approximation\\  }}}%
    \put(0.2563475,0.18793867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{of a solution\\  }}}%
    \put(0.21830342,0.1661726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(x)=\sum c_{k} \beta^{n}(x-k)$\\  }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Solver.pdf}}%
    \put(0.85009527,0.01698877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{continuous domain\\  }}}%
    \put(0.39051326,0.1941208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{c}_{\mathbf{k}}$\\  }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Solver.pdf}}%
    \put(0.21903542,0.28326711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Compute decomposed \\  }}}%
    \put(0.21903542,0.26311945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{domain and full boundary  \\  }}}%
    \put(0.21903542,0.2444109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{kernels  \\  }}}%
    \put(0.69085307,0.19514698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{c}_{k}$\\  }}}%
    \put(0.40516285,0.26538416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$...$\\  }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Solver.pdf}}%
    \put(0.53016065,0.01794277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tensor B-spline space\\  }}}%
    \put(0.77857891,0.14589801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{on grid $x'$ \\  }}}%
    \put(0.76045279,0.16068519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{evaluate solution \\  }}}%
    \put(0.10834384,0.31835219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Solver.pdf}}%
    \put(0.29723781,0.31930618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Solver.pdf}}%
    \put(0.61730815,0.31930618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Solver.pdf}}%
    \put(0.8124032,0.32026019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Solver.pdf}}%
    \put(0.60182642,0.15262138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F(c)=t$\\  }}}%
    \put(0.54230155,0.2909419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\\  }}}%
  \end{picture}%
\endgroup%


==> SplineProc.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SplineProc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{842.51151973bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14718125)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SplineProc.pdf}}%
    \put(0.01112605,0.11440636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input signal $s(x)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SplineProc.pdf}}%
    \put(0.22350328,0.12938172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Direct B-spline}}}%
    \put(0.22554537,0.10964153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{transform}}}%
    \put(0.23099094,0.08853995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(recursive}}}%
    \put(0.23235233,0.0681191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{filtration)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SplineProc.pdf}}%
    \put(0.39027384,0.12870102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Process signal }}}%
    \put(0.39027384,0.10828014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{in space of B-splines}}}%
    \put(0.3916352,0.08241368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(manipulate with  }}}%
    \put(0.39231593,0.05858932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{coefficients $c_{k}$ )  }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SplineProc.pdf}}%
    \put(0.61518933,0.12938172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Indirect B-spline}}}%
    \put(0.61723142,0.10964153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{transform}}}%
    \put(0.622677,0.08853995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(convolution with}}}%
    \put(0.62403839,0.0681191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sampled B-spline)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SplineProc.pdf}}%
    \put(0.82120398,0.11440638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Output signal $s'(x)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{SplineProc.pdf}}%
    \put(0.04243809,0.01036297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{continuous domain}}}%
    \put(0.19642228,-1.4427789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2355163\unitlength}\raggedright \end{minipage}}}%
    \put(0.23006746,-1.51006927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20187112\unitlength}\raggedright \end{minipage}}}%
    \put(0.42892843,0.00959629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{discrete domain}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{SplineProc.pdf}}%
    \put(0.76827601,0.01325092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{continuous domain}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{SplineProc.pdf}}%
  \end{picture}%
\endgroup%


==> Tensor.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tensor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{443.24999884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34852017)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Tensor.pdf}}%
    \put(0.01490636,0.26364031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{scalar}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Tensor.pdf}}%
    \put(0.08344176,0.26314311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{vector}}}%
    \put(0.18801483,0.26219244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{matrix}}}%
    \put(0.33877644,0.10860686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3-way}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Tensor.pdf}}%
    \put(0.59040231,0.11087405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4-way}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Tensor.pdf}}%
    \put(0.01212004,0.11100541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0-way}}}%
    \put(0.08735062,0.11100541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1-way}}}%
    \put(0.1923019,0.1100766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2-way}}}%
    \put(0.03348181,0.05745283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{A}$}}}%
    \put(0.03255303,0.29057471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.09849589,0.29243222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{a}$}}}%
    \put(0.20437596,0.29150347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{A}$}}}%
    \put(0.39991149,0.00375423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tensor Algebra}}}%
    \put(0.08050091,0.33480754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Matrix Algebra}}}%
    \put(0.10964116,0.06023914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{A}_{k}$}}}%
    \put(0.21552123,0.0611679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{A}_{kl}$}}}%
    \put(0.35855219,0.06209665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{A}_{klm}$}}}%
    \put(0.63718395,0.0630254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{A}_{klmn}$}}}%
    \put(0.01119127,0.08964365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tensor}}}%
    \put(0.08735062,0.08964365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tensor}}}%
    \put(0.19137313,0.08964365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tensor}}}%
    \put(0.33626164,0.0905724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tensor}}}%
    \put(0.59538917,0.09150115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tensor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Tensor.pdf}}%
    \put(0.92446165,0.11174475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{N-way}}}%
    \put(0.92944856,0.09237185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tensor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Tensor.pdf}}%
  \end{picture}%
\endgroup%

